Monostatic ISAC Without Full Buffers: Revisiting Spatial Trade-Offs Under Bursty Traffic

This work investigates the spatial trade-offs arising from the design of the transmit beamformer in a monostatic integrated sensing and communication (ISAC) base station (BS) under bursty traffic, a crucial aspect necessitated by the integration of communication and sensing functionalities in next-generation wireless systems. In this setting, the BS does not always have data available for transmission. This study compares different ISAC policies and reveals the presence of multiple effects influencing ISAC performance: signal-to-noise ratio (SNR) boosting of data-aided strategies compared to pilot-based ones, saturation of the probability of detection in data-aided strategies due to the non-full-buffer assumption, and, finally, directional masking of sensing targets due to the relative position between target and user. Simulation results demonstrate varying impact of these effects on ISAC trade-offs under different operating conditions, thus guiding the design of efficient ISAC transmission strategies.

==> ISACtrade-offCurves/RCS5/StrictSR/PdSNR.tikz <==
% Definizione unificata dei colori
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}% Blu (Pure Communication)
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}% Arancione (Time Sharing)
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}% Grigio scuro/Nero (Testo, Stili Legenda)
%\definecolor{mycolor4}{rgb}{0.85000,0.00000,0.65000}% Magenta smorzato (Concurrent)
%\definecolor{mycolor4}{rgb}{0.00000, 0.60000, 0.80000} % Blu Ciano Brillante
\definecolor{mycolor4}{rgb}{0.00000, 0.70000, 0.30000}

\begin{tikzpicture}[font=\Large]
\begin{axis}[
width=5.521in,
height=3.866in,
    scale only axis,
    xmin=33,
    xmax=47,
    xlabel style={font=\color{mycolor3}},
    xlabel={\huge Communication SNR [dB]},
    ymin=0,
    ymax=1,
    ylabel style={font=\color{mycolor3}},
    ylabel={\huge Probability of Detection},
    axis background/.style={fill=white},
 %   axis lines=box,
%axis line style={draw=none}, % Rimuove le linee degli assi, mantenendo i tick
clip=false,
    xmajorgrids,
    ymajorgrids,
    legend style={
        at={(0.5,-0.2)}, % Posizionamento sotto, centrato
        anchor=north,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=1cm}, % Aumenta spazio tra le colonne
        column sep=0.5cm,
        legend columns=3 % Utilizziamo 3 colonne per compattezza
    }
]

% -----------------------------------------------------------
% PLOT SCENARIO 1: Low-theta 
% -----------------------------------------------------------


% 1.2 Time Sharing (Arancione, Circle, Solida)
%\addplot [color=mycolor2, line width=2.0pt, dashed, mark size=5pt, mark=o, mark options={solid, mycolor2}]
\addplot [color=mycolor2, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.5214910926904	1\\
45.4101274315109	1\\
44.6091622915267	1\\
43.7794199408791	1\\
41.9560178575523	1\\
39.9930714061127	1\\
37.6194622481665	1\\
36.093360616105	1\\
34.9663178141921	1\\
    };

% 1.3 Concurrent (Verde, Cross, Solida)
%\addplot [color=mycolor4, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor4}, mark size=5pt]
 \addplot [color=mycolor4, line width=3pt]
    table[row sep=crcr]{%
    45.6333606161049	0.3295\\
    45.4047828713926	0.332\\
    45.023767879019	0.326\\
    44.5733262635066	0.3335\\
    44.0470949732591	0.3355\\
    43.426167656579	0.331\\
    42.6768487611727	0.3395\\
    41.7382533147454	0.3405\\
    40.4858317008136	0.332\\
    38.5903841192235	0.333\\
    33.4894589563835	0.3275\\
    };

% 1.1 Pure Communication (Blu, Square, Solida)
\addplot [color=mycolor1, line width=3pt, only marks, mark size=5pt, mark=o, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
    45.6333606161049	0.327\\
    };


% -----------------------------------------------------------
% PLOT SCENARIO 2: Mid-theta
% -----------------------------------------------------------


% 2.2 Time Sharing (Arancione, Filled Circle, Tratteggiata)
%\addplot [color=mycolor2, dashed, line width=2.0pt, only marks, mark size=5pt, mark=square, mark options={solid, mycolor2}]
 \addplot [color=mycolor2, dashed, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.5214910926904	1\\
45.4101274315109	1\\
44.6091622915267	1\\
43.7794199408791	1\\
41.9560178575523	1\\
39.9930714061127	1\\
37.6194622481665	1\\
36.093360616105	1\\
34.9663178141921	1\\
    };

% 2.3 Concurrent (Verde, Plus, Tratteggiata)
%\addplot [color=mycolor4, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor4}, mark size=5pt]
 \addplot [color=mycolor4, dashed, line width=3pt]
    table[row sep=crcr]{%
    45.6333606161049	0.3265\\
    45.4047843787834	0.331\\
    45.023768703007	0.3355\\
    44.5733227180624	0.334\\
    44.0470949264309	0.327\\
    43.426167656579	0.326\\
    42.6768487611727	0.334\\
    41.7382533147454	0.3315\\
    40.4858317008136	0.339\\
    38.5903633970466	0.338\\
    33.4894553572569	0.3255\\
    };

% 2.1 Pure Communication (Blu, Filled Square, Tratteggiata)
\addplot [color=mycolor1, dashed, line width=3pt, only marks, mark size=5pt, mark=square, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
    45.6333606161049	0.335\\
    };
    
% -----------------------------------------------------------
% PLOT SCENARIO 3: High-theta 
% -----------------------------------------------------------


% 3.2 Time Sharing (Arancione, Circle, Puntinata)
%\addplot [color=mycolor2, dotted, line width=2.0pt, only marks, mark size=6pt, mark=x, mark options={solid, mycolor2}]
\addplot [color=mycolor2, dotted, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.5214910926904	1\\
45.4101274315109	1\\
44.6091622915267	1\\
43.7794199408791	1\\
41.9560178575523	1\\
39.9930714061127	1\\
37.6194622481665	1\\
36.093360616105	1\\
34.9663178141921	1\\
    };

% 3.3 Concurrent (Verde, Cross, Puntinata)
%\addplot [color=mycolor4, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}, mark size=6pt]
 \addplot [color=mycolor4, dotted, line width=3pt]
    table[row sep=crcr]{%
    45.6333606161049	0.0005\\
    45.4047843787834	0.324\\
    45.0237654273834	0.335\\
    44.5733262635066	0.3425\\
    44.0470983935181	0.323\\
    43.426167656579	0.3375\\
    42.6768487611727	0.3305\\
    41.7382429152721	0.332\\
    40.4858173208889	0.334\\
    38.5903635300946	0.3325\\
    33.489512848213	0.3325\\
    };

% 3.1 Pure Communication (Blu, Square, Puntinata)
\addplot [color=mycolor1, dotted, line width=3pt, only marks, mark size=6pt, mark=x, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
    45.6333606161049	0.0005\\
    };

% -----------------------------------------------------------
% LEGENDA A 6 VOCI (Sotto il Plot)
% -----------------------------------------------------------
% ===========================================================
% LEGENDA TRAMITE NODO (Metodo ultra-Robusto)
% ===========================================================

% Definisco una macro per il riquadro colorato, più stabile
\newcommand{\legendbox}[2]{%
    \makebox[0.5cm][l]{\color{#1}\rule[0.5ex]{0.5cm}{#2pt}}%
}

% Definisco una macro per la linea tratteggiata (più complessa, usiamo \tikz)
\newcommand{\legenddash}[1]{%
    \tikz{\draw[#1, line width=2pt, dash pattern=on 4pt off 2pt] (0,0) -- (0.5cm,0);}%
}

% Posizionamento del nodo: at={(4.7in, 0.45in)} è la stima per il centro sotto il grafico
\node[
    anchor=north, 
    at={(1.5in, 3.5in)}, 
    inner sep=5pt, % Spazio interno ridotto
    align=left,
    font=\small,
] (custom_legend) 
{
    % RIGA 1: POLICY (Distinzione per Colore)
    \textbf{\Large Policy:}
    \hspace{0.5cm} \legendbox{mycolor1}{8} \Large Pure Communication
    \\[8pt]
    \hspace{2.06cm} \legendbox{mycolor2}{8} \Large Time Sharing
    \\[8pt]
    \hspace{2.06cm} \legendbox{mycolor4}{8} \Large Concurrent
    \\[8pt] % Interruzione di riga con spazio maggiore
    
    % RIGA 2: SCENARIO ($\theta$) (Distinzione per Stile Linea Nero)
   \textbf{\Large Scenario:}
    % Marker: Cerchio (o)
    \hspace{0.5cm} \tikz{ \draw[mycolor3, solid, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=o, mark options={fill=white}, mark size=5pt] plot coordinates {(0.8cm,0)};} \Large \ Low-$\mathbf{\Delta\theta}$
    \\[8pt]
    % Marker: Quadrato (square)
    \hspace{2.6cm} \tikz{\draw[mycolor3, dashed, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=square, mark options={fill=white}, mark size=5pt] plot coordinates {(0.8cm,0)};} \Large  \ Mid-$\mathbf{\Delta\theta}$
    \\[8pt]
    % Marker: Croce (x)
    \hspace{2.6cm} \tikz{\draw[mycolor3, dotted, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=x, mark options={fill=white}, mark size=6pt] plot coordinates {(0.8cm,0)};} \Large \ High-$\mathbf{\Delta\theta}$
};


\end{axis}
\end{tikzpicture}


==> ISACtrade-offCurves/RCSm20/LooseSR/PdSNR.tikz <==

% Definizione unificata dei colori
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}% Blu (Pure Communication)
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}% Arancione (Time Sharing)
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}% Grigio scuro/Nero (Testo, Stili Legenda)
%\definecolor{mycolor4}{rgb}{0.85000,0.00000,0.65000}% Magenta smorzato (Concurrent)
\definecolor{mycolor4}{rgb}{0.00000, 0.70000, 0.30000}


\begin{tikzpicture}[font=\Large]
\begin{axis}[
width=5.521in,
height=3.866in,
    scale only axis,
    xmin=33, 
    xmax=47, 
    xlabel style={font=\color{mycolor3}},
    xlabel={\huge Communication SNR [dB]},
    ymin=0,
    ymax=1,
    ylabel style={font=\color{mycolor3}},
    ylabel={\huge Probability of Detection},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %tick label style={font=\Large}
    legend style={
        at={(0.5,-0.2)}, % Posizionamento sotto, centrato
        anchor=north,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=1cm}, % Aumenta spazio tra le colonne
        column sep=0.5cm,
        legend columns=3 % Utilizziamo 3 colonne per compattezza
    }
]

% -----------------------------------------------------------
% PLOT SCENARIO 1: Low-theta 
% -----------------------------------------------------------



% 1.3 Concurrent (Verde, Cross, Solida)
%\addplot [color=mycolor4, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor4}, mark size=5pt]
 \addplot [color=mycolor4, line width=3pt]
    table[row sep=crcr]{%
45.6333606161049	0.993958333333333\\
45.4047837167568	0.992916666666667\\
45.0237671351246	0.995\\
44.5733250995952	0.994791666666667\\
44.0470986921434	0.993333333333333\\
43.4261658730992	0.993333333333334\\
42.6768461923666	0.994375\\
41.7382500184147	0.992083333333333\\
40.485825643095	0.993958333333333\\
38.590377178639	0.995416666666667\\
33.4894897098802	0.99375\\
    };

% 1.1 Pure Communication (Blu, Square, Solida)
\addplot [color=mycolor1, line width=3pt, only marks, mark size=5pt, mark=o, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
45.6333606161049	0.994791666666667\\
    };

% 1.2 Time Sharing (Arancione, Circle, Solida)
%\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=5pt, mark=o, mark options={solid, mycolor2}]
 \addplot [color=mycolor2, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.6288425518346	0.00833333333333334\\
45.6219104756317	0.0245833333333333\\
45.5668486310192	0.547291666666667\\
45.4989887375863	0.931875\\
45.3015481556287	0.999791666666667\\
44.9912058182291	1\\
44.4300463984397	1\\
43.9331685565486	1\\
43.4873472300212	1\\
    };

% -----------------------------------------------------------
% PLOT SCENARIO 2: Mid-theta
% -----------------------------------------------------------




% 2.3 Concurrent (Verde, Plus, Tratteggiata)
%\addplot [color=mycolor4, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor4}, mark size=5pt]
\addplot [color=mycolor4, dashed, line width=3pt]
    table[row sep=crcr]{%
45.6333606161049	0.902708333333333\\
45.4047837167568	0.989791666666667\\
45.0237671351246	0.994791666666667\\
44.5733250995952	0.994375\\
44.0470986921434	0.993333333333333\\
43.4261658730992	0.993333333333334\\
42.6768461923666	0.994375\\
41.7382500184147	0.991875\\
40.485825643095	0.99375\\
38.590377178639	0.995416666666667\\
33.4894897098802	0.99375\\
    };

% 2.1 Pure Communication (Blu, Filled Square, Tratteggiata)
\addplot [color=mycolor1, dashed, line width=3pt, only marks, mark size=5pt, mark=square, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
45.6333606161049	0.904166666666667\\
    };


% 2.2 Time Sharing (Arancione, Filled Circle, Tratteggiata)
%\addplot [color=mycolor2, dashed, line width=2.0pt, only marks, mark size=5pt, mark=square, mark options={solid, mycolor2}]
\addplot [color=mycolor2, dashed, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.6288425518346	0.004375\\
45.6219104756317	0.010625\\
45.5668486310192	0.304166666666667\\
45.4989887375863	0.792708333333333\\
45.3015481556287	0.999791666666667\\
44.9912058182291	1\\
44.4300463984397	1\\
43.9331685565486	1\\
43.4873472300212	1\\
    };
    
% -----------------------------------------------------------
% PLOT SCENARIO 3: High-theta 
% -----------------------------------------------------------




% 3.3 Concurrent (Verde, Cross, Puntinata)
%\addplot [color=mycolor4, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}, mark size=6pt]
 \addplot [color=mycolor4, dotted, line width=3pt]
    table[row sep=crcr]{%
45.6333606161049	0.00270833333333333\\
45.4047837167568	0.871458333333333\\
45.0237671351246	0.985208333333333\\
44.5733250995952	0.99\\
44.0470986921434	0.991666666666667\\
43.4261658730992	0.992083333333333\\
42.6768461923666	0.993333333333333\\
41.7382500184147	0.991875\\
40.485825643095	0.993333333333333\\
38.590377178639	0.995208333333333\\
33.4894897098802	0.99375\\
    };

% 3.1 Pure Communication (Blu, Square, Puntinata)
\addplot [color=mycolor1, dotted, line width=3pt, only marks, mark size=6pt, mark=x, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
45.6333606161049	0.00333333333333333\\
    };


% 3.2 Time Sharing (Arancione, Circle, Puntinata)
%\addplot [color=mycolor2, dotted, line width=2.0pt, only marks, mark size=6pt, mark=x, mark options={solid, mycolor2}]
 \addplot [color=mycolor2, dotted, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.6288425518346	0.0114583333333333\\
45.6219104756317	0.0289583333333333\\
45.5668486310192	0.336875\\
45.4989887375863	0.630208333333333\\
45.3015481556287	0.910833333333333\\
44.9912058182291	0.984583333333333\\
44.4300463984397	0.998541666666667\\
43.9331685565486	1\\
43.4873472300212	1\\
    };
% -----------------------------------------------------------
% LEGENDA A 6 VOCI (Sotto il Plot)
% -----------------------------------------------------------
% ===========================================================
% LEGENDA TRAMITE NODO (Metodo ultra-Robusto)
% ===========================================================

% Definisco una macro per il riquadro colorato, più stabile
\newcommand{\legendbox}[2]{%
    \makebox[0.5cm][l]{\color{#1}\rule[0.5ex]{0.5cm}{#2pt}}%
}

% Definisco una macro per la linea tratteggiata (più complessa, usiamo \tikz)
\newcommand{\legenddash}[1]{%
    \tikz{\draw[#1, line width=2pt, dash pattern=on 4pt off 2pt] (0,0) -- (0.5cm,0);}%
}

% Posizionamento del nodo: at={(4.7in, 0.45in)} è la stima per il centro sotto il grafico
\node[
    anchor=north, 
    at={(1.5in, 2.9in)}, 
    inner sep=5pt, % Spazio interno ridotto
    align=left,
    font=\small,
] (custom_legend) 
{
    % RIGA 1: POLICY (Distinzione per Colore)
    \textbf{\Large Policy:}
    \hspace{0.5cm} \legendbox{mycolor1}{8} \Large Pure Communication
    \\[8pt]
    \hspace{2.06cm} \legendbox{mycolor2}{8} \Large Time Sharing
    \\[8pt]
    \hspace{2.06cm} \legendbox{mycolor4}{8} \Large Concurrent
    \\[8pt] % Interruzione di riga con spazio maggiore
    
    % RIGA 2: SCENARIO ($\theta$) (Distinzione per Stile Linea Nero)
   \textbf{\Large Scenario:}
    % Marker: Cerchio (o)
    \hspace{0.5cm} \tikz{ \draw[mycolor3, solid, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=o, mark options={fill=white}, mark size=5pt] plot coordinates {(0.8cm,0)};} \Large \ Low-$\mathbf{\Delta\theta}$
    \\[8pt]
    % Marker: Quadrato (square)
    \hspace{2.6cm} \tikz{\draw[mycolor3, dashed, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=square, mark options={fill=white}, mark size=5pt] plot coordinates {(0.8cm,0)};} \Large  \ Mid-$\mathbf{\Delta\theta}$
    \\[8pt]
    % Marker: Croce (x)
    \hspace{2.6cm} \tikz{\draw[mycolor3, dotted, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=x, mark options={fill=white}, mark size=6pt] plot coordinates {(0.8cm,0)};} \Large \ High-$\mathbf{\Delta\theta}$
};


\end{axis}
\end{tikzpicture}







==> ISACtrade-offCurves/RCSm20/StrictSR/PdSNR.tikz <==
% Definizione unificata dei colori
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}% Blu (Pure Communication)
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}% Arancione (Time Sharing)
\definecolor{mycolor3}{rgb}{0.12941,0.12941,0.12941}% Grigio scuro/Nero (Testo, Stili Legenda)
%\definecolor{mycolor4}{rgb}{0.85000,0.00000,0.65000}% Magenta smorzato (Con
\definecolor{mycolor4}{rgb}{0.00000, 0.70000, 0.30000}

\begin{tikzpicture}[font=\Large]
\begin{axis}[
width=5.521in,
height=3.866in,
    scale only axis,
    xmin=33, 
    xmax=47, 
    xlabel style={font=\color{mycolor3}},
    xlabel={\huge Communication SNR [dB]},
    ymin=0,
    ymax=1,
    ylabel style={font=\color{mycolor3}},
    ylabel={\huge Probability of Detection},
    axis background/.style={fill=white},
    xmajorgrids,
    ymajorgrids,
    %tick label style={font=\Large}
    legend style={
        at={(0.5,-0.2)}, % Posizionamento sotto, centrato
        anchor=north,
        draw=none,
        fill=none,
        font=\small,
        /tikz/every even column/.append style={column sep=1cm}, % Aumenta spazio tra le colonne
        column sep=0.5cm,
        legend columns=3 % Utilizziamo 3 colonne per compattezza
    }
]

% -----------------------------------------------------------
% PLOT SCENARIO 1: Low-theta 
% -----------------------------------------------------------


% 1.2 Time Sharing (Arancione, Circle, Solida)
%\addplot [color=mycolor2, line width=2.0pt, only marks, mark size=5pt, mark=o, mark options={solid, mycolor2}]
 \addplot [color=mycolor2, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.5214910926904	0.009875\\
45.4101274315109	0.02875\\
44.6091622915267	0.39875\\
43.7794199408791	0.736375\\
41.9560178575523	0.96075\\
39.9930714061127	0.989\\
37.6194622481665	0.998\\
36.093360616105	0.99675\\
34.9663178141921	0.99825\\
    };

% 1.3 Concurrent (Verde, Cross, Solida)
%\addplot [color=mycolor4, dashed, line width=2.0pt, mark=o, mark options={solid, mycolor4}, mark size=5pt]
 \addplot [color=mycolor4, line width=3pt]
    table[row sep=crcr]{%
45.6333606161049	0.3315\\
45.4047810639651	0.327\\
45.0237678930341	0.325\\
44.5733223804009	0.324\\
44.0470996951053	0.3365\\
43.426167656579	0.342\\
42.6768487611727	0.3405\\
41.7382533147454	0.327\\
40.4858317008136	0.3335\\
38.5903906746209	0.326\\
33.4894574973738	0.327\\
    };

% 1.1 Pure Communication (Blu, Square, Solida)
\addplot [color=mycolor1, line width=3pt, only marks, mark size=5pt, mark=o, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
45.6333606161049	0.337\\
    };


% -----------------------------------------------------------
% PLOT SCENARIO 2: Mid-theta
% -----------------------------------------------------------


% 2.2 Time Sharing (Arancione, Filled Circle, Tratteggiata)
%\addplot [color=mycolor2, dashed, line width=2.0pt, only marks, mark size=5pt, mark=square, mark options={solid, mycolor2}]
\addplot [color=mycolor2, dashed, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.5214910926904	0.00375\\
45.4101274315109	0.008\\
44.6091622915267	0.192625\\
43.7794199408791	0.497125\\
41.9560178575523	0.861875\\
39.9930714061127	0.95425\\
37.6194622481665	0.98325\\
36.093360616105	0.989375\\
34.9663178141921	0.990625\\
    };

% 2.3 Concurrent (Verde, Plus, Tratteggiata)
%\addplot [color=mycolor4, dashed, line width=2.0pt, mark=square, mark options={solid, mycolor4}, mark size=5pt]
\addplot [color=mycolor4, dashed, line width=3pt]
    table[row sep=crcr]{%
45.6333606161049	0.0565\\
45.4047827807512	0.2485\\
45.0237650665807	0.28\\
44.5733262635066	0.279\\
44.0470947802023	0.296\\
43.4261615582791	0.309\\
42.6768487611727	0.3115\\
41.7382533147454	0.344\\
40.4858317008136	0.327\\
38.590362561192	0.325\\
33.4894571201936	0.324\\
    };

% 2.1 Pure Communication (Blu, Filled Square, Tratteggiata)
\addplot [color=mycolor1, dashed, line width=3pt, only marks, mark size=5pt, mark=square, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
45.6333606161049	0.0655\\
    };
    
% -----------------------------------------------------------
% PLOT SCENARIO 3: High-theta 
% -----------------------------------------------------------


% 3.2 Time Sharing (Arancione, Circle, Puntinata)
%\addplot [color=mycolor2, dotted, line width=2.0pt, only marks, mark size=6pt, mark=x, mark options={solid, mycolor2}]
 \addplot [color=mycolor2, dotted, line width=3pt]
    table[row sep=crcr]{%
45.6357857104983	0\\
45.5214910926904	0.00825\\
45.4101274315109	0.027625\\
44.6091622915267	0.25175\\
43.7794199408791	0.451625\\
41.9560178575523	0.675125\\
39.9930714061127	0.75625\\
37.6194622481665	0.82375\\
36.093360616105	0.833375\\
34.9663178141921	0.840875\\
    };

% 3.3 Concurrent (Verde, Cross, Puntinata)
%\addplot [color=mycolor4, dotted, line width=2.0pt, mark=x, mark options={solid, mycolor4}, mark size=6pt]
 \addplot [color=mycolor4, dotted, line width=3pt]
    table[row sep=crcr]{%
45.6333606161049	0.0005\\
45.4047843787834	0.0855\\
45.0237652643651	0.2115\\
44.5733262071258	0.2475\\
44.0470952633881	0.267\\
43.4261610816799	0.281\\
42.6768408935771	0.2975\\
41.7382482289354	0.319\\
40.4858317008136	0.322\\
38.5903613358655	0.326\\
33.4894600011426	0.3155\\
    };

% 3.1 Pure Communication (Blu, Square, Puntinata)
\addplot [color=mycolor1, dotted, line width=3pt, only marks, mark size=6pt, mark=x, mark options={solid, mycolor1}]
    table[row sep=crcr]{%
45.6333606161049	0.001\\
    };

% -----------------------------------------------------------
% LEGENDA A 6 VOCI (Sotto il Plot)
% -----------------------------------------------------------
% ===========================================================
% LEGENDA TRAMITE NODO (Metodo ultra-Robusto)
% ===========================================================

% Definisco una macro per il riquadro colorato, più stabile
\newcommand{\legendbox}[2]{%
    \makebox[0.5cm][l]{\color{#1}\rule[0.5ex]{0.5cm}{#2pt}}%
}

% Definisco una macro per la linea tratteggiata (più complessa, usiamo \tikz)
\newcommand{\legenddash}[1]{%
    \tikz{\draw[#1, line width=2pt, dash pattern=on 4pt off 2pt] (0,0) -- (0.5cm,0);}%
}

% Posizionamento del nodo: at={(4.7in, 0.45in)} è la stima per il centro sotto il grafico
\node[
    anchor=north, 
    at={(1.5in, 2.9in)}, 
    inner sep=5pt, % Spazio interno ridotto
    align=left,
    font=\small,
] (custom_legend) 
{
    % RIGA 1: POLICY (Distinzione per Colore)
    \textbf{\Large Policy:}
    \hspace{0.5cm} \legendbox{mycolor1}{8} \Large Pure Communication
    \\[8pt]
    \hspace{2.06cm} \legendbox{mycolor2}{8} \Large Time Sharing
    \\[8pt]
    \hspace{2.06cm} \legendbox{mycolor4}{8} \Large Concurrent
    \\[8pt] % Interruzione di riga con spazio maggiore
    
    % RIGA 2: SCENARIO ($\theta$) (Distinzione per Stile Linea Nero)
   \textbf{\Large Scenario:}
    % Marker: Cerchio (o)
    \hspace{0.5cm} \tikz{ \draw[mycolor3, solid, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=o, mark options={fill=white}, mark size=5pt] plot coordinates {(0.8cm,0)};} \Large \ Low-$\mathbf{\Delta\theta}$
    \\[8pt]
    % Marker: Quadrato (square)
    \hspace{2.6cm} \tikz{\draw[mycolor3, dashed, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=square, mark options={fill=white}, mark size=5pt] plot coordinates {(0.8cm,0)};} \Large  \ Mid-$\mathbf{\Delta\theta}$
    \\[8pt]
    % Marker: Croce (x)
    \hspace{2.6cm} \tikz{\draw[mycolor3, dotted, line width=2pt] (0,0) -- (0.5cm,0); 
    \draw[mycolor3, solid, line width=2pt, mark=x, mark options={fill=white}, mark size=6pt] plot coordinates {(0.8cm,0)};} \Large \ High-$\mathbf{\Delta\theta}$
};


\end{axis}
\end{tikzpicture}



==> SensingPerffixedRCS/RCS5/PdvsSR.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}[font=\huge]

\begin{axis}[%
width=8.521in,
height=3.566in,
%width=7.225in,
%height=4.627in,
%at={(1.212in,0.624in)},
scale only axis,
xmin=0,
xmax=6.5,
xlabel style={font=\color{mycolor4}, yshift=-1em},
xlabel={\huge Sensing Requirement, $T_s$ [ms]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}, yshift=1em},
ylabel={\huge Probability of Detection},
axis background/.style={fill=white},
%title style={font=\bfseries\color{mycolor4}},
%title={Detection Probability vs. Sensing Requirement},
%clip=false,
xmajorgrids,
ymajorgrids,
legend style={at={(0.98,0.04)}, anchor=south east, legend cell align=left, align=left}
]


\addplot [color=mycolor1, line width=3pt]%, mark=o, mark options={solid, mycolor1}, mark size=4.5pt]
  table[row sep=crcr]{%
0.0016	0.0886333333333333\\
0.3216	0.350566666666667\\
0.6416	0.521066666666667\\
0.9616	0.659766666666667\\
1.2816	0.752766666666667\\
1.6016	0.818233333333333\\
1.9216	0.8679\\
2.2416	0.904466666666667\\
2.5616	0.930566666666667\\
2.8816	0.949866666666667\\
3.2016	0.964866666666667\\
3.5216	0.9735\\
3.8416	0.981\\
4.1616	0.986966666666666\\
4.4816	0.989333333333333\\
4.8016	0.992366666666667\\
5.1216	0.9947\\
5.4416	0.996\\
5.7616	0.9967\\
6.0816	0.9984\\
6.4016	0.9984\\
};
\addlegendentry{Pure Communication}

\addplot [color=mycolor2, line width=3pt]%, mark=square, mark options={solid, mycolor2}, mark size=4.5pt]
  table[row sep=crcr]{%
0.0016	1\\
0.3216	1\\
0.6416	1\\
0.9616	1\\
1.2816	1\\
1.6016	1\\
1.9216	1\\
2.2416	1\\
2.5616	1\\
2.8816	1\\
3.2016	1\\
3.5216	1\\
3.8416	1\\
4.1616	1\\
4.4816	1\\
4.8016	1\\
5.1216	1\\
5.4416	1\\
5.7616	1\\
6.0816	1\\
6.4016	1\\
};
\addlegendentry{Time Sharing $\beta=1$}


\addplot [color=blue, line width=3pt]%, mark=triangle, mark options={solid, blue}, mark size=4.5pt]
  table[row sep=crcr]{%
0.0016	0.0931\\
0.3216	0.347266666666667\\
0.6416	0.5244\\
0.9616	0.6554\\
1.2816	0.7503\\
1.6016	0.818033333333334\\
1.9216	0.8662\\
2.2416	0.903033333333333\\
2.5616	0.929433333333333\\
2.8816	0.9508\\
3.2016	0.9646\\
3.5216	0.9721\\
3.8416	0.981866666666666\\
4.1616	0.986733333333333\\
4.4816	0.990466666666667\\
4.8016	0.9928\\
5.1216	0.994566666666666\\
5.4416	0.9965\\
5.7616	0.997766666666667\\
6.0816	0.9979\\
6.4016	0.998766666666666\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.4}$}

\addplot [color=green, line width=3pt]%, mark=triangle, mark options={solid, rotate=180, green}, mark size=4.5pt]
  table[row sep=crcr]{%
0.0016	0.0859\\
0.3216	0.353366666666667\\
0.6416	0.5228\\
0.9616	0.656366666666667\\
1.2816	0.745533333333333\\
1.6016	0.817766666666667\\
1.9216	0.868133333333333\\
2.2416	0.903033333333333\\
2.5616	0.932666666666667\\
2.8816	0.950366666666667\\
3.2016	0.963933333333333\\
3.5216	0.973833333333333\\
3.8416	0.980233333333334\\
4.1616	0.986333333333333\\
4.4816	0.9895\\
4.8016	0.992866666666666\\
5.1216	0.993766666666667\\
5.4416	0.996133333333333\\
5.7616	0.997633333333333\\
6.0816	0.998333333333333\\
6.4016	0.998666666666667\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.8}$}

\addplot [color=red, line width=3pt]%, mark=diamond, mark options={solid, red}, mark size=4.5pt]
  table[row sep=crcr]{%
0.0016	0.0969666666666667\\
0.3216	0.3415\\
0.6416	0.5258\\
0.9616	0.654\\
1.2816	0.7544\\
1.6016	0.816066666666667\\
1.9216	0.867566666666667\\
2.2416	0.9062\\
2.5616	0.932033333333333\\
2.8816	0.946366666666667\\
3.2016	0.964266666666667\\
3.5216	0.974033333333333\\
3.8416	0.980233333333333\\
4.1616	0.985933333333333\\
4.4816	0.989066666666666\\
4.8016	0.991566666666666\\
5.1216	0.9948\\
5.4416	0.9951\\
5.7616	0.997066666666667\\
6.0816	0.9979\\
6.4016	0.998666666666666\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 1}$}

\addplot [color=black, dashed, line width=3pt] {x};
\addlegendentry{$\lambda_uT_s$}

%\draw[ultra thick, black] (axis cs:0.3, 0.35) ellipse (24 and 20);

\draw[->, ultra thick, black] (axis cs:0.58,0.35) -- (axis cs:1,0.25) 
    node [pos=1, right, font=\huge] {Approximation region $P_d\approx\lambda_uT_s$};

\end{axis}


\end{tikzpicture}%

==> SensingPerfvsRCS/LargeSR/PdvsRCS_smalltheta_largeSR.tikz <==

\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}


\begin{axis}[%
width=8.521in,
height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-50,
xmax=10,
xlabel style={font=\color{mycolor4}, yshift=-1em},
xlabel={\huge Target RCS [dBsm]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}, yshift=1em},
ylabel={\huge Probability of Detection},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,legend pos=south east, font=\huge},
ticklabel style={font=\huge}
]


\addplot [color=mycolor1, line width=3pt]%, mark=o, mark options={solid, mycolor1,mark size=4.5pt}]
  table[row sep=crcr]{%
-50	0.220666666666667\\
-47.5	0.479333333333333\\
-45	0.744\\
-42.5	0.904666666666667\\
-40	0.971666666666666\\
-37.5	0.989333333333333\\
-35	0.993666666666666\\
-32.5	0.994\\
-30	0.993\\
-27.5	0.994333333333333\\
-25	0.991666666666666\\
-22.5	0.993666666666666\\
-20	0.992666666666666\\
-17.5	0.994\\
-15	0.993333333333333\\
-12.5	0.993333333333333\\
-10	0.994\\
-7.5	0.993666666666666\\
-5	0.995\\
-2.5	0.992333333333333\\
0	0.995666666666666\\
2.5	0.994333333333333\\
5	0.993333333333333\\
7.5	0.994\\
10	0.992\\
};
\addlegendentry{Pure Communication}

\addplot [color=mycolor2, line width=3pt,dashed]%, mark=square, mark options={solid, mycolor2,mark size=4.5pt}]
  table[row sep=crcr]{%
-50	0.00333333333333333\\
-47.5	0.00566666666666667\\
-45	0.003\\
-42.5	0.00266666666666667\\
-40	0.00366666666666667\\
-37.5	0.00433333333333333\\
-35	0.00466666666666667\\
-32.5	0.00466666666666667\\
-30	0.00433333333333333\\
-27.5	0.00433333333333333\\
-25	0.00666666666666667\\
-22.5	0.012\\
-20	0.028\\
-17.5	0.0806666666666667\\
-15	0.277\\
-12.5	0.652666666666667\\
-10	0.944666666666667\\
-7.5	0.999333333333333\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=1$}


\addplot [color=mycolor2, line width=3pt]%, mark=x, mark options={solid, mycolor2,mark size=4.5pt}]
  table[row sep=crcr]{%
-50	0.00476666666666667\\
-47.5	0.0049\\
-45	0.00766666666666667\\
-42.5	0.0141333333333333\\
-40	0.0426666666666667\\
-37.5	0.129933333333333\\
-35	0.385666666666667\\
-32.5	0.7786\\
-30	0.980466666666667\\
-27.5	0.999766666666667\\
-25	1\\
-22.5	1\\
-20	1\\
-17.5	1\\
-15	1\\
-12.5	1\\
-10	1\\
-7.5	1\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=200$}




\addplot [color=blue, line width=3pt]%, mark=triangle, mark options={solid, blue,mark size=4.5pt}]
  table[row sep=crcr]{%
-50	0.148\\
-47.5	0.389666666666667\\
-45	0.690666666666667\\
-42.5	0.894\\
-40	0.963\\
-37.5	0.987333333333333\\
-35	0.995\\
-32.5	0.996\\
-30	0.995333333333333\\
-27.5	0.994\\
-25	0.994333333333333\\
-22.5	0.993666666666666\\
-20	0.996\\
-17.5	0.994333333333333\\
-15	0.993666666666666\\
-12.5	0.994333333333333\\
-10	0.993333333333333\\
-7.5	0.993\\
-5	0.992666666666666\\
-2.5	0.993666666666666\\
0	0.994333333333333\\
2.5	0.994666666666667\\
5	0.995\\
7.5	0.994\\
10	0.996\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.4}$}

\addplot [color=green, line width=3pt]%, mark=triangle, mark options={solid, rotate=180, green,mark size=4.5pt}]
  table[row sep=crcr]{%
-50	0.0413333333333333\\
-47.5	0.12\\
-45	0.313333333333333\\
-42.5	0.604\\
-40	0.855\\
-37.5	0.945333333333333\\
-35	0.987\\
-32.5	0.991333333333333\\
-30	0.992666666666666\\
-27.5	0.995\\
-25	0.994666666666666\\
-22.5	0.993666666666666\\
-20	0.992333333333333\\
-17.5	0.993\\
-15	0.995666666666666\\
-12.5	0.993333333333333\\
-10	0.995\\
-7.5	0.995333333333333\\
-5	0.992666666666666\\
-2.5	0.995333333333333\\
0	0.994666666666667\\
2.5	0.995\\
5	0.997\\
7.5	0.994\\
10	0.994333333333333\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.8}$}

\addplot [color=red, line width=3pt]%, mark=diamond, mark options={solid, red,mark size=4.5pt}]
  table[row sep=crcr]{%
-50	0.00533333333333333\\
-47.5	0.0123333333333333\\
-45	0.0343333333333333\\
-42.5	0.106\\
-40	0.298\\
-37.5	0.583666666666667\\
-35	0.813\\
-32.5	0.953333333333333\\
-30	0.983666666666666\\
-27.5	0.993\\
-25	0.994\\
-22.5	0.994666666666667\\
-20	0.996\\
-17.5	0.994666666666666\\
-15	0.994333333333333\\
-12.5	0.994666666666666\\
-10	0.995666666666666\\
-7.5	0.992333333333333\\
-5	0.993666666666666\\
-2.5	0.993\\
0	0.993666666666666\\
2.5	0.997666666666666\\
5	0.994666666666667\\
7.5	0.993\\
10	0.993666666666667\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 1}$}

\end{axis}


\end{tikzpicture}%

==> SensingPerfvsRCS/SmallSR/bigtheta.tikz <==

\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-50,
xmax=10,
xlabel style={font=\color{mycolor4}},
xlabel={\Large Target RCS [dBsm]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}},
ylabel={\Large Probability of Detection},
axis background/.style={fill=white},
clip=false,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,legend pos=north west, font=\Large},
ticklabel style={font=\Large}
]

\addplot [color=mycolor1, line width=2.5pt]%, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
-50	0.000656\\
-47.5	0.000656\\
-45	0.000664\\
-42.5	0.000712\\
-40	0.000648\\
-37.5	0.000624\\
-35	0.000944\\
-32.5	0.00072\\
-30	0.000792\\
-27.5	0.000784\\
-25	0.000776\\
-22.5	0.000568\\
-20	0.00052\\
-17.5	0.000712\\
-15	0.000824\\
-12.5	0.000896\\
-10	0.000904\\
-7.5	0.001032\\
-5	0.001232\\
-2.5	0.001112\\
0	0.00088\\
2.5	0.000664\\
5	0.000392\\
7.5	0.0002\\
10	8e-05\\
};
\addlegendentry{Pure Communication}

\addplot [color=mycolor2, line width=2.5pt,dashed]%, mark=square, mark options={solid, mycolor2, mark size=4pt}]
  table[row sep=crcr]{%
-50	0.003896\\
-47.5	0.004032\\
-45	0.004336\\
-42.5	0.004008\\
-40	0.00396\\
-37.5	0.004096\\
-35	0.004296\\
-32.5	0.004488\\
-30	0.004792\\
-27.5	0.006016\\
-25	0.008224\\
-22.5	0.014072\\
-20	0.029392\\
-17.5	0.07524\\
-15	0.184656\\
-12.5	0.389992\\
-10	0.644632\\
-7.5	0.850624\\
-5	0.96\\
-2.5	0.994992\\
0	0.999912\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=1$}



\addplot [color=mycolor2, line width=2.5pt]%, mark=x, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.00426666666666667\\
-47.5	0.00366666666666667\\
-45	0.00453333333333334\\
-42.5	0.0043\\
-40	0.0062\\
-37.5	0.00763333333333334\\
-35	0.0125333333333333\\
-32.5	0.0275666666666667\\
-30	0.0707\\
-27.5	0.1804\\
-25	0.374733333333333\\
-22.5	0.629533333333333\\
-20	0.840366666666666\\
-17.5	0.955533333333333\\
-15	0.995533333333333\\
-12.5	0.999966666666667\\
-10	1\\
-7.5	1\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=200$}



\addplot [color=blue, line width=2.5pt]%, mark=triangle, mark options={solid, blue, mark size=4pt}]
  table[row sep=crcr]{%
-50	0.00148\\
-47.5	0.001448\\
-45	0.001584\\
-42.5	0.001992\\
-40	0.002408\\
-37.5	0.003528\\
-35	0.007504\\
-32.5	0.017128\\
-30	0.0402\\
-27.5	0.086008\\
-25	0.156688\\
-22.5	0.231296\\
-20	0.27768\\
-17.5	0.30424\\
-15	0.317648\\
-12.5	0.323784\\
-10	0.325704\\
-7.5	0.332008\\
-5	0.328472\\
-2.5	0.332352\\
0	0.331848\\
2.5	0.335744\\
5	0.331976\\
7.5	0.334432\\
10	0.332104\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.4}$}

\addplot [color=green, line width=2.5pt]%, mark=triangle, mark options={solid, rotate=180, green, mark size=4pt}]
  table[row sep=crcr]{%
-50	0.00144\\
-47.5	0.001632\\
-45	0.00184\\
-42.5	0.0026\\
-40	0.004128\\
-37.5	0.008424\\
-35	0.019488\\
-32.5	0.04852\\
-30	0.09896\\
-27.5	0.171512\\
-25	0.2382\\
-22.5	0.283264\\
-20	0.30468\\
-17.5	0.317656\\
-15	0.324288\\
-12.5	0.325944\\
-10	0.3298\\
-7.5	0.33012\\
-5	0.331392\\
-2.5	0.334496\\
0	0.335176\\
2.5	0.329992\\
5	0.332608\\
7.5	0.331576\\
10	0.330112\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.8}$}

\addplot [color=red, line width=2.5pt]%, mark=diamond, mark options={solid, red, mark size=4pt}]
  table[row sep=crcr]{%
-50	0.001472\\
-47.5	0.001816\\
-45	0.002064\\
-42.5	0.002712\\
-40	0.004856\\
-37.5	0.011256\\
-35	0.028088\\
-32.5	0.063864\\
-30	0.122536\\
-27.5	0.192984\\
-25	0.252552\\
-22.5	0.29\\
-20	0.308616\\
-17.5	0.321864\\
-15	0.326352\\
-12.5	0.330328\\
-10	0.326264\\
-7.5	0.332064\\
-5	0.331232\\
-2.5	0.331552\\
0	0.332248\\
2.5	0.333696\\
5	0.333\\
7.5	0.330184\\
10	0.330792\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 1}$}

\addplot [black, line width=2.5pt, dashed] coordinates {(-50, 0.3) (10, 0.3)};
\addlegendentry{$\lambda_uT_s$}

%\draw[<-, ultra thick, black] (axis cs:-10,0.02) -- (axis cs:-5.5,0.12) node [right, font=\Large] {DM-Loss};
\draw[<->, ultra thick, black] (axis cs:-7,0.02) -- (axis cs:-7,0.32) node [midway, right, font=\Large] {DM-Loss};

\end{axis}


\end{tikzpicture}%

==> SensingPerfvsRCS/SmallSR/midtheta.tikz <==

\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-50,
xmax=10,
xlabel style={font=\color{mycolor4}},
xlabel={\Large Target RCS [dBsm]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}},
ylabel={\Large Probability of Detection},
axis background/.style={fill=white},
clip=false,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,legend pos=north west, font=\Large},
ticklabel style={font=\Large}
]

\addplot [color=mycolor1, line width=2.5pt]%, mark=o, mark options={solid, mycolor1, mark size=4pt}]
  table[row sep=crcr]{%
-50	0.000616\\
-47.5	0.000672\\
-45	0.000656\\
-42.5	0.000672\\
-40	0.000656\\
-37.5	0.000608\\
-35	0.000928\\
-32.5	0.00084\\
-30	0.00112\\
-27.5	0.001768\\
-25	0.005784\\
-22.5	0.019464\\
-20	0.060112\\
-17.5	0.145592\\
-15	0.235856\\
-12.5	0.286528\\
-10	0.306648\\
-7.5	0.321016\\
-5	0.324624\\
-2.5	0.32948\\
0	0.328976\\
2.5	0.332944\\
5	0.334768\\
7.5	0.333088\\
10	0.334976\\
};
\addlegendentry{Pure Communication}

\addplot [color=mycolor2, line width=2.5pt,dashed]%, mark=square, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.003944\\
-47.5	0.00412\\
-45	0.004272\\
-42.5	0.003912\\
-40	0.003992\\
-37.5	0.003904\\
-35	0.003968\\
-32.5	0.004216\\
-30	0.00392\\
-27.5	0.00412\\
-25	0.004304\\
-22.5	0.005024\\
-20	0.009536\\
-17.5	0.030688\\
-15	0.114304\\
-12.5	0.383184\\
-10	0.821904\\
-7.5	0.993432\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=1$}



\addplot [color=mycolor2, line width=2.5pt]%, mark=x, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.0045\\
-47.5	0.00356666666666667\\
-45	0.00386666666666667\\
-42.5	0.00363333333333334\\
-40	0.00406666666666667\\
-37.5	0.00413333333333334\\
-35	0.00496666666666667\\
-32.5	0.00843333333333334\\
-30	0.0270333333333334\\
-27.5	0.105233333333333\\
-25	0.361333333333333\\
-22.5	0.7956\\
-20	0.9918\\
-17.5	1\\
-15	1\\
-12.5	1\\
-10	1\\
-7.5	1\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=200$}





\addplot [color=blue, line width=2.5pt]%, mark=triangle, mark options={solid, blue,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.001416\\
-47.5	0.001256\\
-45	0.001248\\
-42.5	0.001528\\
-40	0.001488\\
-37.5	0.002112\\
-35	0.004344\\
-32.5	0.012584\\
-30	0.041648\\
-27.5	0.114232\\
-25	0.217832\\
-22.5	0.282336\\
-20	0.303096\\
-17.5	0.316352\\
-15	0.32404\\
-12.5	0.32728\\
-10	0.327664\\
-7.5	0.333184\\
-5	0.329104\\
-2.5	0.332544\\
0	0.33196\\
2.5	0.336128\\
5	0.332472\\
7.5	0.33508\\
10	0.332816\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.4}$}

\addplot [color=green, line width=2.5pt]%, mark=triangle, mark options={solid, rotate=180, green,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.00136\\
-47.5	0.001448\\
-45	0.001256\\
-42.5	0.001648\\
-40	0.001792\\
-37.5	0.003432\\
-35	0.010776\\
-32.5	0.0386\\
-30	0.105912\\
-27.5	0.210992\\
-25	0.277504\\
-22.5	0.302392\\
-20	0.313456\\
-17.5	0.32244\\
-15	0.32664\\
-12.5	0.327208\\
-10	0.330864\\
-7.5	0.33064\\
-5	0.331608\\
-2.5	0.334624\\
0	0.335256\\
2.5	0.33008\\
5	0.332968\\
7.5	0.33196\\
10	0.330512\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.8}$}

\addplot [color=red, line width=2.5pt]%, mark=diamond, mark options={solid, red,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.001352\\
-47.5	0.001408\\
-45	0.0014\\
-42.5	0.001392\\
-40	0.001944\\
-37.5	0.004528\\
-35	0.01452\\
-32.5	0.048568\\
-30	0.13044\\
-27.5	0.23164\\
-25	0.283704\\
-22.5	0.306528\\
-20	0.315528\\
-17.5	0.32572\\
-15	0.328608\\
-12.5	0.33144\\
-10	0.327192\\
-7.5	0.332424\\
-5	0.331304\\
-2.5	0.331568\\
0	0.33216\\
2.5	0.333656\\
5	0.332976\\
7.5	0.330224\\
10	0.330968\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 1}$}

\addplot [black, line width=2.5pt, dashed] coordinates {(-50, 0.3) (10, 0.3)};
\addlegendentry{$\lambda_uT_s$}

\end{axis}


\end{tikzpicture}%

==> SensingPerfvsRCS/SmallSR/smalltheta.tikz <==
\definecolor{mycolor1}{rgb}{0.06600,0.44300,0.74500}%
\definecolor{mycolor2}{rgb}{0.86600,0.32900,0.00000}%
\definecolor{mycolor3}{rgb}{0.00000,1.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.12941,0.12941,0.12941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
%at={(0.758in,0.481in)},
scale only axis,
xmin=-50,
xmax=10,
xlabel style={font=\color{mycolor4}},
xlabel={\Large Target RCS [dBsm]},
ymin=0,
ymax=1,
ylabel style={font=\color{mycolor4}},
ylabel={\Large Probability of Detection},
axis background/.style={fill=white},
clip=false,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left,legend pos=north west, font=\Large},
ticklabel style={font=\Large}
]

\addplot [color=mycolor1, line width=2.5pt]%, mark=o, mark options={solid, mycolor1, mark size=4pt}]
table[row sep=crcr]{%
-50	0.00336\\
-47.5	0.008456\\
-45	0.0262\\
-42.5	0.072656\\
-40	0.155296\\
-37.5	0.240184\\
-35	0.289224\\
-32.5	0.309664\\
-30	0.3204\\
-27.5	0.326032\\
-25	0.329184\\
-22.5	0.332944\\
-20	0.331888\\
-17.5	0.331744\\
-15	0.328304\\
-12.5	0.332728\\
-10	0.331336\\
-7.5	0.33472\\
-5	0.332256\\
-2.5	0.333512\\
0	0.33144\\
2.5	0.334432\\
5	0.335472\\
7.5	0.333464\\
10	0.335168\\
};
\addlegendentry{Pure Communication}

\addplot [color=mycolor2, line width=2.5pt,dashed]%, mark=square, mark options={solid, mycolor2, mark size=4pt}]
 table[row sep=crcr]{%
-50	0.003968\\
-47.5	0.004112\\
-45	0.004232\\
-42.5	0.003984\\
-40	0.003952\\
-37.5	0.004024\\
-35	0.004104\\
-32.5	0.004296\\
-30	0.004256\\
-27.5	0.005\\
-25	0.006552\\
-22.5	0.010896\\
-20	0.028104\\
-17.5	0.086384\\
-15	0.275976\\
-12.5	0.64868\\
-10	0.9436\\
-7.5	0.998616\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=1$}



\addplot [color=mycolor2, line width=2.5pt]%, mark=x, mark options={solid, mycolor2,mark size=4pt}]
  table[row sep=crcr]{%
-50	0.0045\\
-47.5	0.0035\\
-45	0.004\\
-42.5	0.0047\\
-40	0.00433333333333333\\
-37.5	0.00603333333333334\\
-35	0.0114\\
-32.5	0.0246333333333333\\
-30	0.0804\\
-27.5	0.251033333333333\\
-25	0.6223\\
-22.5	0.9335\\
-20	0.998433333333333\\
-17.5	1\\
-15	1\\
-12.5	1\\
-10	1\\
-7.5	1\\
-5	1\\
-2.5	1\\
0	1\\
2.5	1\\
5	1\\
7.5	1\\
10	1\\
};
\addlegendentry{Time Sharing $\beta=200$}




\addplot [color=blue, line width=2.5pt]%, mark=triangle, mark options={solid, blue, mark size=4pt}]
 table[row sep=crcr]{%
-50	0.0026\\
-47.5	0.006464\\
-45	0.017992\\
-42.5	0.055544\\
-40	0.13064\\
-37.5	0.225848\\
-35	0.281072\\
-32.5	0.30696\\
-30	0.318304\\
-27.5	0.324304\\
-25	0.329048\\
-22.5	0.333344\\
-20	0.330696\\
-17.5	0.33156\\
-15	0.332176\\
-12.5	0.331904\\
-10	0.330592\\
-7.5	0.334704\\
-5	0.329928\\
-2.5	0.333536\\
0	0.332808\\
2.5	0.336824\\
5	0.332928\\
7.5	0.335392\\
10	0.332984\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.4}$}

\addplot [color=green, line width=2.5pt]%, mark=triangle, mark options={solid, rotate=180, green, mark size=4pt}]
 table[row sep=crcr]{%
-50	0.001656\\
-47.5	0.002584\\
-45	0.004832\\
-42.5	0.0144\\
-40	0.04132\\
-37.5	0.107416\\
-35	0.205672\\
-32.5	0.273512\\
-30	0.300392\\
-27.5	0.317224\\
-25	0.324592\\
-22.5	0.327776\\
-20	0.327552\\
-17.5	0.330264\\
-15	0.331056\\
-12.5	0.329568\\
-10	0.332056\\
-7.5	0.331416\\
-5	0.332376\\
-2.5	0.335496\\
0	0.336152\\
2.5	0.330696\\
5	0.333456\\
7.5	0.332296\\
10	0.33072\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 0.8}$}

\addplot [color=red, line width=2.5pt]%, mark=diamond, mark options={solid, red, mark size=4pt}]
 table[row sep=crcr]{%
-50	0.0014\\
-47.5	0.001768\\
-45	0.00192\\
-42.5	0.002152\\
-40	0.004392\\
-37.5	0.012328\\
-35	0.036208\\
-32.5	0.096856\\
-30	0.192536\\
-27.5	0.266416\\
-25	0.298248\\
-22.5	0.314192\\
-20	0.319584\\
-17.5	0.328216\\
-15	0.329968\\
-12.5	0.332344\\
-10	0.327416\\
-7.5	0.332344\\
-5	0.331344\\
-2.5	0.33164\\
0	0.33232\\
2.5	0.333728\\
5	0.333192\\
7.5	0.330424\\
10	0.33116\\
};
\addlegendentry{$\text{Concurrent }\rho\text{ = 1}$}

\addplot [black, line width=2.5pt, dashed] coordinates {(-50, 0.3) (10, 0.3)};
\addlegendentry{$\lambda_uT_s$}

\draw[<->, ultra thick, black] (axis cs:-40,0.12) -- (axis cs:-17.5,0.12) node [midway, above, sloped, font=\Large] {C-SNR-Boost};
\draw[<->, ultra thick, black] (axis cs:-5,0.35) -- (axis cs:-5,0.98) node [midway, right, font=\Large] {NFB-Loss};


\end{axis}


\end{tikzpicture}%
